Electromagnetic Quantum Field Theory on Kerr-Newman Black Holes

We study classical and quantum aspects of electromagnetic perturbations on black hole space-times. We develop an elegant formalism introduced by Wald, which sets up the theory of linear perturbations in a Type-D background in a compact and transparent manner. We derive expressions for the electromagnetic potential in terms of the single Newman-Penrose scalar \phi_0.This enables the formulation of the quantum theory of the electromagnetic field as that of a complex scalar field. We study the separable field equations obeyed by the various Newman-Penrose scalars in the Kerr-Newman background and find, for various limits, the asymptotic behaviour of the radial and angular solutions. We correct and build on a study by Breuer, Ryan and Waller to find a uniformly valid asymptotic behaviour for large frequency of the angular solutions and the eigenvalues. We follow Candelas, Chrzanowski and Howard (CCH) in their canonical quantization of the electromagnetic potential and field. We perform an asymptotic analysis of the form of the renormalized stress-energy tensor (RSET) in the past Boulware state close to the horizon. Unlike results in CCH, its leading order behaviour close to the horizon corresponds to minus the stress tensor of a thermal distribution at the Hawking temperature rigidly rotating with the horizon. We prove that expressions in CCH for the expectation value of the stress tensor in the past Boulware, past Unruh and |CCH> states lead to a lack of symmetry of the RSET under parity, even though this is a symmetry of the physical system. We derive the correct symmetric expressions and present a detailed analysis of the resulting RSETs.

==> diagrams/PenroseKerr.tex <==
% Penrose diagram of Kerr
\setlength{\unitlength}{1.5pt}
\begin{center}
\begin{picture}(142,284)
\put(71,142){
\rotatebox{45}{\makebox(0,0){
\begin{picture}(250,250)
%\graphpaper(0,0)(250,250)
% Horizontal lines
\put(45,0){\line(1,0){55}}
\put(0,50){\line(1,0){150}}
\put(0,100){\line(1,0){200}}
\put(50,150){\line(1,0){200}}
\put(100,200){\line(1,0){150}}
\put(150,250){\line(1,0){55}}
% Vertical lines
\put(0,45){\line(0,1){55}}
\put(50,0){\line(0,1){150}}
\put(100,0){\line(0,1){200}}
\put(150,50){\line(0,1){200}}
\put(200,100){\line(0,1){150}}
\put(250,150){\line(0,1){55}}
% Points
\put(100,50){\circle*{2}}
\put(150,50){\circle*{2}}
\put(150,100){\circle*{2}}
% r=constant surfaces
\qbezier[50](50,0)(75,25)(100,50)
\qbezier[50](50,0)(100,0)(100,50)
\qbezier[50](50,0)(50,50)(100,50)
\qbezier[50](50,0)(87,13)(100,50)
\thicklines
\qbezier(50,0)(63,37)(100,50)
\thinlines
% new quadrant
\qbezier[50](0,50)(25,75)(50,100) 
\qbezier[50](0,50)(50,50)(50,100)
\qbezier[50](0,50)(0,100)(50,100)
\qbezier[50](0,50)(13,87)(50,100)
\thicklines
\qbezier(0,50)(37,63)(50,100)
\thinlines
% new quadrant
\qbezier[50](100,50)(125,75)(150,100) 
\qbezier[50](100,50)(150,50)(150,100)
\qbezier[50](100,50)(100,100)(150,100)
\qbezier[50](100,50)(137,63)(150,100)
\qbezier[50](100,50)(113,87)(150,100)
% new quadrant
\qbezier[50](50,100)(75,125)(100,150) 
\qbezier[50](50,100)(100,100)(100,150)
\qbezier[50](50,100)(50,150)(100,150)
\qbezier[50](50,100)(87,113)(100,150)
\qbezier[50](50,100)(63,137)(100,150)
% new quadrant
\qbezier[50](150,100)(175,125)(200,150) 
\qbezier[50](150,100)(200,100)(200,150)
\qbezier[50](150,100)(150,150)(200,150)
\qbezier[50](150,100)(187,113)(200,150)
\thicklines
\qbezier(150,100)(163,137)(200,150)
\thinlines
% new quadrant
\qbezier[50](100,150)(125,175)(150,200)  
\qbezier[50](100,150)(150,150)(150,200)
\qbezier[50](100,150)(100,200)(150,200)
\qbezier[50](100,150)(113,187)(150,200)
\thicklines
\qbezier(100,150)(137,163)(150,200)
\thinlines
% new quadrant
\qbezier[50](150,200)(175,225)(200,250)
\qbezier[50](150,200)(200,200)(200,250)
\qbezier[50](150,200)(150,250)(200,250)
\qbezier[50](150,200)(187,213)(200,250)
\qbezier[50](150,200)(163,237)(200,250)
% new quadrant
\qbezier[50](200,150)(225,175)(250,200)
\qbezier[50](200,150)(250,150)(250,200)
\qbezier[50](200,150)(200,200)(250,200)
\qbezier[50](200,150)(237,163)(250,200)
\qbezier[50](200,150)(213,187)(250,200)
% new quadrant
\qbezier[50](100,50)(75,75)(50,100)
\qbezier[50](100,50)(50,50)(50,100)
\qbezier[50](100,50)(100,100)(50,100)
\qbezier[50](100,50)(63,63)(50,100)
\qbezier[50](100,50)(87,87)(50,100)
% new quadrant
\qbezier[50](150,100)(125,125)(100,150)
\qbezier[50](150,100)(100,100)(100,150) 
\qbezier[50](150,100)(150,150)(100,150)
\qbezier[50](150,100)(113,113)(100,150)
\qbezier[50](150,100)(137,137)(100,150)
% new quadrant                        
\qbezier[50](200,150)(175,175)(150,200)
\qbezier[50](200,150)(150,150)(150,200)
\qbezier[50](200,150)(200,200)(150,200)
\qbezier[50](200,150)(163,163)(150,200)
\qbezier[50](200,150)(187,187)(150,200)
% Surface labels
\put(125,42){\rotatebox{-45}{\makebox(0,0){$\manifold{I}^-$}}}
\put(158,75){\rotatebox{-45}{\makebox(0,0){$\manifold{I}^+$}}}
%\put(158,75){\rotatebox{-45}{\makebox(0,0){$\manifold{I}^+ (r=\infty)$}}}
\put(92,75){\rotatebox{-45}{\makebox(0,0){$\manifold{H}^-$}}}
\put(125,108){\rotatebox{-45}{\makebox(0,0){$\manifold{H}^+$}}}
\put(155,45){\rotatebox{-45}{\makebox(0,0){$i^0$}}}
\put(142,92){\rotatebox{-45}{\makebox(0,0){$i^+$}}}
\put(107,57){\rotatebox{-45}{\makebox(0,0){$i^-$}}}
% Region labels
\put(75,25){\rotatebox{-45}{\makebox(0,0){$-III^*$}}}
\put(25,75){\rotatebox{-45}{\makebox(0,0){$-III$}}}
\put(125,75){\rotatebox{-45}{\makebox(0,0){$I=-I$}}}
\put(125,175){\rotatebox{-45}{\makebox(0,0){$III$}}}
\put(175,125){\rotatebox{-45}{\makebox(0,0){$III^*$}}}
\put(75,125){\rotatebox{-45}{\makebox(0,0){$I^*$}}}
\put(75,75){\rotatebox{-45}{\makebox(0,0){$-II$}}}
\put(125,125){\rotatebox{-45}{\makebox(0,0){$II=II^*$}}}
\definecolor{light}{gray}{.5}
\put(175,175){\rotatebox{-45}{\makebox(0,0){\textcolor{light}{$II$}}}}
\put(225,175){\rotatebox{-45}{\makebox(0,0){\textcolor{light}{$I$}}}}
\put(175,225){\rotatebox{-45}{\makebox(0,0){\textcolor{light}{$I$}}}}
% Arrows and labels
\put(220,90){\vector(-3,4){45}}
\put(229,75){\rotatebox{-45}{\makebox(0,0){$r=r_-$}}}
\put(170,40){\vector(-3,4){45}}
\put(179,25){\rotatebox{-45}{\makebox(0,0){$r=r_+$}}}
\put(195,65){\vector(-3,4){38}}
\put(204,50){\rotatebox{-45}{\makebox(0,0){$r=0$}}}
\end{picture}}}}
\end{picture}
\end{center}

